Model comparison using supernovae and Hubble parameter data

We compare several well-known cosmological dark energy models using observational data coming both from type Ia supernovae and from Hubble parameter measurements. First we use supernovae data to determine the free parameters of each model except for the Hubble constant $H_0$. Then, we use the Hubble parameter measurements to determine $H_0$, and finally the age of the Universe for each model is computed. Our main numerical results are summarized in tables, and they are briefly discussed. The prediction for the decelerating parameter as a function of red-shift for each model is shown in the same figure for comparison. Our numerical results seem to indicate a correlation between the deceleration parameter and the value of the Hubble constant.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

